Heuristic Rating Estimation Approach to The Pairwise Comparisons Method

The Heuristic Ratio Estimation (HRE) approach proposes a new way of using the pairwise comparisons matrix. It allows the assumption that the weights of some alternatives (herein referred to as concepts) are known and fixed, hence the weight vector needs to be estimated only for the other unknown values. The main purpose of this paper is to extend the previously proposed iterative HRE algorithm and present all the heuristics that create a generalized approach. Theoretical considerations are accompanied by a few numerical examples demonstrating how the selected heuristics can be used in practice.

==> HREApproachScheme.eps_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{190.98687744bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26481236)%
    \put(0,0){\includegraphics[width=\unitlength]{HREApproachScheme.eps}}%
    \put(0.0972346,0.17530552){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\huge $M$}}}}%
    \put(0.420419,0.07239988){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\Large Approach}}}}%
    \put(0.45163926,0.17078643){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\Large HRE}}}}%
    \put(0.85971099,0.11638222){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\large $\left[\begin{array}{c}
\mu(c_1)\\
\mu(c_2)\\
\vdots\\
\mu(c_n)
\end{array}\right]$}}}}%
    \put(0.09293864,0.05420252){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\huge $C_K$}}}}%
  \end{picture}%
\endgroup%


==> PCMethodScheme.eps_tex <==

\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{190.98687744bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26481236)%
    \put(0,0){\includegraphics[width=\unitlength]{PCMethodScheme.eps}}%
    \put(0.02997179,0.11210675){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\Huge $M$}}}}%
    \put(0.43717407,0.07239988){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\Large Method}}}}%
    \put(0.46839433,0.17078643){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\Large PC}}}}%
    \put(0.85971099,0.11638222){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\large $\left[\begin{array}{c}
\mu(c_1)\\
\mu(c_2)\\
\vdots\\
\mu(c_n)
\end{array}\right]$}}}}%
  \end{picture}%
\endgroup%

